Enhanced tensor non-Gaussianities in presence of a source

We address the possibility of having an enhanced signal for tensor non-Gaussianities in presence of a source, as a signature of Primordial Gravitational Waves. We employ a nearly model-independent framework based on Effective Field Theory of inflation and compute tensor non-Gaussianities therefrom sourced by particle production during (p)reheating to arrive at an enhanced signal strength. We obtain the model-independent non-linearity parameters and also find that squeezed limit bispectra are more enhanced than equilateral limit.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

